Statistically Enhanced Learning: a feature engineering framework to boost (any) learning algorithms

Feature engineering is of critical importance in the field of Data Science. While any data scientist knows the importance of rigorously preparing data to obtain good performing models, only scarce literature formalizes its benefits. In this work, we will present the method of Statistically Enhanced Learning (SEL), a formalization framework of existing feature engineering and extraction tasks in Machine Learning (ML). The difference compared to classical ML consists in the fact that certain predictors are not directly observed but obtained as statistical estimators. Our goal is to study SEL, aiming to establish a formalized framework and illustrate its improved performance by means of simulations as well as applications on real life use cases.

==> images/tex/CausalityDiagramSELDescStat.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
    \node[](Y) {$Y$};
    \node[below=1cm of Y](X) {$X$};
    \node[right=0.5cm of X](W) {$W$};
    \node[right=0.5cm of W](Z) {$Z$};
    \node[above=0.7cm of Z](XS) {$X^s$};
    
    \draw[->] (X) to (Y);
    \draw[->] (XS) to (Y);
    \draw[->] (Z) to (XS);
    \draw[->, dashed] (W) to (Z);
    \draw[->, dashed] (W) to (Y);
    % \draw[->, dashed] (W) to (Y);
\end{tikzpicture}

==> images/tex/CausalityDiagramSELEstimate.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
    \node[](Y) {$Y$};
    \node[below=1cm of Y](X) {$X$};
    \node[right=1cm of X](W) {$W$};
    \node[above=0.7cm of W](XS) {$X^s$};
    
    \draw[->] (X) to (Y);
    \draw[->] (XS) to (Y);
    \draw[->] (W) to (XS);
    \draw[->, dashed] (W) to (Y);
\end{tikzpicture}

==> images/tex/CausalityDiagramSELProxy.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
    \node[](Y) {$Y$};
    \node[below=1cm of Y](X) {$X$};
    \node[right=1cm of X](W) {$W$};
    \node[above=0.7cm of W](Z) {$Z$};
    
    \draw[->] (X) to (Y);
    \draw[->] (Z) to (Y);
    \draw[->, dashed] (W) to (Z);
    % \draw[->, dashed] (W) to (Y);
\end{tikzpicture}

==> images/tex/CausalityDiagramSimple.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
    \node[](Y) {$Y$};
    \node[below=1cm of Y](X) {$X$};
    \draw[->] (X) to (Y);
\end{tikzpicture}

==> images/tex/ColorHistogramExample.tex <==
\begin{tikzpicture}
    \begin{axis}[
    % width=\linewidth,
    line width=0.5,
    x tick label style={font=\normalsize, draw=none, anchor=north},
    y tick label style={font=\normalsize, draw=none, anchor=east},
    xlabel={Color scale value},
    ylabel={Pixel color},
    label style={font=\normalsize, draw=none},
    legend style={anchor=north east, draw=none},
    %y tick label style={
    %    /pgf/number format/.cd,
    %    fixed,
    %    precision=2
    %},
    ]
        % Distribution for Red
        \addplot[red] table [x=index, y=red, col sep=comma] {images/data/ColorHistogramExample.csv};
        \addlegendentry[draw=none]{Red};
        % Distribution for green
        \addplot[green] table [x=index, y=green, col sep=comma] {images/data/ColorHistogramExample.csv};
        \addlegendentry[draw=none]{Green};
        % Distribution for Blue
        \addplot[blue] table [x=index, y=blue, col sep=comma] {images/data/ColorHistogramExample.csv};
        \addlegendentry[draw=none]{Blue};
    \end{axis}
\end{tikzpicture}

==> images/tex/FieldsSEL.tex <==
\begin{tikzpicture}[thick, set/.style = {circle, minimum size = 3cm}]
    % Sets
    \node[set,draw=none] (DataProcessing) at (0,0) {};
    \node[set,draw=none] (Statistics) at (1.8,0) {};
    \node[set,draw=none] (Learning) at (0.9,1.8) {};

    % Intersection
    \begin{scope}
        \clip (0,0) circle(1.5cm);
        \clip (1.8,0) circle(1.5cm);
        \clip (0.9,1.8) circle(1.5cm);
        \fill[RedUnilu](0,0) circle(1.5cm);
    \end{scope}

    % Circles outline
    \draw (0,0) circle(1.5cm);
    \draw (1.8,0) circle(1.5cm);
    \draw (0.9,1.8) circle(1.5cm);

    % Set intersection labels
    \node[align=left,draw=none] at (-1.5,0) {Data\\processing};
    \node[align=center,draw=none] at (0.2,2.2) {Learning};
    \node[align=right,draw=none] at (1.8,0) {Statistics};
    \node[align=center,draw=none] at (0.5,0.7) {SEL};

    % Arrows for intersections
    \draw[gray, <-,thick] (1.7,1) -- (3,1.8) node [right,draw=none] {Statistical learning};
    \draw[gray, <-,thick] (0.1,1) -- (-1.1,1.8) node [left,draw=none] {Feature engineering};
    \draw[gray, <-,thick] (0.9,-0.5) -- (0.9,-1.8) node [below,draw=none] {Data mining};
\end{tikzpicture}

==> images/tex/FootPDP.tex <==


\begin{tikzpicture}[every node/.style={inner sep=1,outer sep=3}]
    \begin{axis}[
    colorbar, colormap name=uni,
    width=\linewidth,
    % line width=0.5,
    x tick label style={font=\footnotesize, draw=none, anchor=north},
    y tick label style={font=\footnotesize, draw=none, anchor=east},
    xlabel={Team abilities},
    ylabel={SHAP value},
    label style={font=\footnotesize, draw=none},
    legend style={at={(0.95, 0.3)}, anchor=north east, fill=none},
    colorbar style={ylabel=Elo},
    %y tick label style={
    %    /pgf/number format/.cd,
    %    fixed,
    %    precision=2
    %},
    ]
        % Partial Dependence plot
        \addplot[scatter,only marks] table [x=Abilities, y=shap_Abilities, meta=Elo, col sep=comma] {images/data/FootAbilitiesPDP.csv};
        
    \end{axis}
\end{tikzpicture}

==> images/tex/FootPredFeatImport.tex <==
\pgfplotstableread[col sep = comma]{images/data/FootFeatImport.csv}\tabledm
\def\xlistmacro{}
\def\xliststring{}
\pgfplotstableforeachcolumnelement{index}\of\tabledm\as\entry{%
\xifinlist{\entry}{\xlistmacro}{}{
        \listxadd{\xlistmacro}{\entry}
        \edef\xliststring{\xliststring\entry,}
    }
}
\begin{tikzpicture}
    %\begin{axis}[
    % xlabel={Label},
    %ylabel={Count},
    %symbolic x coords/.expand once={\xliststring},
    %xmajorgrids=true,
    %x tick label style={rotate=60,anchor=east}
        %]
        %\addplot [ybar] table [x=feature, y=importance, col sep=comma] {\tabledm};
        %\end{axis}
        \begin{axis}[
            x tick label style={font=\footnotesize, draw=none, anchor=north},
            y tick label style={font=\footnotesize, draw=none, anchor=east},
            label style={font=\footnotesize, draw=none},
            width=\linewidth, % changed size a bit
            height=0.85\linewidth,
            xbar, % not xbar interval
            bar width=5pt,
            %xmin=0.02, % does it make more sense to start at zero?
            %xmax=0.15, % reduced this a bit
            xlabel = Importance,
            axis x line=bottom,
            axis y line=left,
            enlarge y limits=0.01, % no need to enlarge x limits
            symbolic y coords/.expand once={\xliststring},
            ytick = data,
        %    y tick label style={rotate=45, anchor=east}, % I wouldn't use this
            %xticklabel style={
            %  /pgf/number format/fixed % no scientific notation for the smallest values
            %}
         ]
            \addplot[BlueUnilu, fill=BlueUnilu] table [y=index, x=importance, col sep=comma] {\tabledm};
        \end{axis}
\end{tikzpicture}

==> images/tex/FormalizationTreeSEL.tex <==
% Tikz source https://texample.net/tikz/examples/filesystem-tree/

\begin{forest}
      % forest preamble: determine layout and format of tree
      direction switch
      [\textbf{Statistically Enhanced Learning}
        [\textbf{\textit{Images}}
          [\textit{Color histogram \parencite*{mutlag2020feature}}]
          [\textit{Wavelets \parencite*{xuan_steganalysis_2005}}]
          [\textit{Moments \parencite*{soranamageswari_statistical_2010}}]
          [\textit{Fourier transform \parencite*{li2002palmprint}}]
        ]
        [\textbf{\textit{Text}}
          [\textit{Bag of words \parencite*{tsai2012bag}}]
          [\textit{$n$-gram \parencite*{ahuja2019impact}}]
          [\textit{Character count \parencite*{senthil2018detecting}}]
          [\textit{\textbf{Embeddings} \parencite*{selva2021review}}
            [\textit{word2vec \parencite*{lilleberg2015support}}]
            [\textit{TF-IDF \parencite*{aizawa2003information}}]
          ]
        ]
        [\textbf{\textit{Tabular}}
          [\textbf{\textit{Mismeasured variables}}
            [\textit{Fourier transform \parencite*{Schennach_2020}}]
            [\textit{Kernel decomposition \parencite*{Schennach_2020}}]
            [\textit{GIV / 2SLS \parencite*{Chesher_2020, wooldridge2015introductory}}]
            % [\textit{Probabilistic Random Forest \parencite*{reis2018probabilistic}}]
          ]
          [\textbf{\textit{Unobserved variables}}
            [\textit{Proxy \parencite*{Montgomery_2000, wooldridge2009estimating}}]
            [\textit{MLE \parencite*{GrollHybridRF_2021, groll2019hybrid}}]
          ]
          [\textbf{\textit{Sequential}}
            [\textit{Moments \parencite*{lin_evaluation_2019}}]
            [\textit{Cumulants \parencite*{abu-romoh_automatic_2018}}]
            [\textit{Time Series model \parencite*{briand2022monitoring}}]
          ]
        ]
      ]
\end{forest}

==> images/tex/HandIntlFeatImport.tex <==
\pgfplotstableread[col sep = comma]{images/data/HandIntlFeatImport.csv}\tabledm
\def\xlistmacro{}
\def\xliststring{}
\pgfplotstableforeachcolumnelement{index}\of\tabledm\as\entry{%
\xifinlist{\entry}{\xlistmacro}{}{
        \listxadd{\xlistmacro}{\entry}
        \edef\xliststring{\xliststring\entry,}
    }
}
\begin{tikzpicture}
    %\begin{axis}[
    % xlabel={Label},
    %ylabel={Count},
    %symbolic x coords/.expand once={\xliststring},
    %xmajorgrids=true,
    %x tick label style={rotate=60,anchor=east}
        %]
        %\addplot [ybar] table [x=feature, y=importance, col sep=comma] {\tabledm};
        %\end{axis}
        \begin{axis}[
            x tick label style={font=\footnotesize, draw=none, anchor=north},
            y tick label style={font=\footnotesize, draw=none, anchor=east},
            label style={font=\footnotesize, draw=none},
            width=0.85\linewidth, % changed size a bit
            height=0.85\linewidth,
            xbar, % not xbar interval
            bar width=5pt,
            %xmin=0.02, % does it make more sense to start at zero?
            %xmax=0.15, % reduced this a bit
            xlabel = Importance,
            axis x line=bottom,
            axis y line=left,
            enlarge y limits=0.01, % no need to enlarge x limits
            symbolic y coords/.expand once={\xliststring},
            ytick = data,
        %    y tick label style={rotate=45, anchor=east}, % I wouldn't use this
            %xticklabel style={
            %  /pgf/number format/fixed % no scientific notation for the smallest values
            %}
         ]
            \addplot[BlueUnilu, fill=BlueUnilu] table [y=index, x=importance, col sep=comma] {\tabledm};
        \end{axis}
\end{tikzpicture}

==> images/tex/HandIntlLassoFeatImport.tex <==
\pgfplotstableread[col sep = comma]{images/data/HandIntlLassoFeatImport.csv}\tabledm
\def\xlistmacro{}
\def\xliststring{}
\pgfplotstableforeachcolumnelement{index}\of\tabledm\as\entry{%
\xifinlist{\entry}{\xlistmacro}{}{
        \listxadd{\xlistmacro}{\entry}
        \edef\xliststring{\xliststring\entry,}
    }
}
\begin{tikzpicture}
    %\begin{axis}[
    % xlabel={Label},
    %ylabel={Count},
    %symbolic x coords/.expand once={\xliststring},
    %xmajorgrids=true,
    %x tick label style={rotate=60,anchor=east}
        %]
        %\addplot [ybar] table [x=feature, y=importance, col sep=comma] {\tabledm};
        %\end{axis}
        \begin{axis}[
            x tick label style={font=\footnotesize, draw=none, anchor=north},
            y tick label style={font=\footnotesize, draw=none, anchor=east},
            label style={font=\footnotesize, draw=none},
            width=0.85\linewidth, % changed size a bit
            height=0.85\linewidth,
            xbar, % not xbar interval
            bar width=5pt,
            %xmin=0.02, % does it make more sense to start at zero?
            %xmax=0.15, % reduced this a bit
            xlabel = Importance,
            axis x line=bottom,
            axis y line=left,
            enlarge y limits=0.01, % no need to enlarge x limits
            symbolic y coords/.expand once={\xliststring},
            ytick = data,
        %    y tick label style={rotate=45, anchor=east}, % I wouldn't use this
            %xticklabel style={
            %  /pgf/number format/fixed % no scientific notation for the smallest values
            %}
         ]
            \addplot[BlueUnilu, fill=BlueUnilu] table [y=index, x=importance, col sep=comma] {\tabledm};
        \end{axis}
\end{tikzpicture}

==> images/tex/HandPDP.tex <==
\begin{tikzpicture}
    \begin{axis}[
    scatter/classes={a={mark=o,draw=red}},
    width=\linewidth,
    % line width=0.5,
    x tick label style={font=\footnotesize, draw=none, anchor=north},
    y tick label style={font=\footnotesize, draw=none, anchor=east},
    xlabel={SEL variable (nu-away)},
    ylabel={SHAP value},
    label style={font=\footnotesize, draw=none},
    legend style={at={(0.95, 0.3)}, anchor=north east, fill=none},
    %y tick label style={
    %    /pgf/number format/.cd,
    %    fixed,
    %    precision=2
    %},
    ]
        % Partial Dependence plot
        \addplot[scatter,only marks, red] table [x=beta, y=shap_beta, col sep=comma] {images/data/HandNuPDP.csv};
        
    \end{axis}
\end{tikzpicture}

==> images/tex/SimuFeatImport.tex <==
\pgfplotstableread[col sep = comma]{images/data/SimulationsFeatImport.csv}\tabledm
\def\xlistmacro{}
\def\xliststring{}
\pgfplotstableforeachcolumnelement{feature}\of\tabledm\as\entry{%
\xifinlist{\entry}{\xlistmacro}{}{
        \listxadd{\xlistmacro}{\entry}
        \edef\xliststring{\xliststring\entry,}
    }
}
\begin{tikzpicture}
    %\begin{axis}[
    % xlabel={Label},
    %ylabel={Count},
    %symbolic x coords/.expand once={\xliststring},
    %xmajorgrids=true,
    %x tick label style={rotate=60,anchor=east}
        %]
        %\addplot [ybar] table [x=feature, y=importance, col sep=comma] {\tabledm};
        %\end{axis}
        \begin{axis}[
            bar width=5pt,
            x tick label style={font=\footnotesize, draw=none, anchor=north},
            y tick label style={font=\footnotesize, draw=none, anchor=east},
            label style={font=\footnotesize, draw=none},
            width=\linewidth, % changed size a bit
            height=0.85\linewidth,
            xbar, % not xbar interval
            %bar width=12pt,
            % xmin=0.1, % does it make more sense to start at zero?
            % xmax=1.1, % reduced this a bit
            xlabel = Importance,
            axis x line=bottom,
            axis y line=left,
            enlarge y limits=0.01, % no need to enlarge x limits
            symbolic y coords/.expand once={\xliststring},
            ytick = data,
        %    y tick label style={rotate=45, anchor=east}, % I wouldn't use this
            %xticklabel style={
            %  /pgf/number format/fixed % no scientific notation for the smallest values
            %}
         ]
            \addplot[BlueUnilu, fill=BlueUnilu] table [y=feature, x=XGB_SEL, col sep=comma] {\tabledm};
        \end{axis}
\end{tikzpicture}

==> images/tex/SimulationsPDP.tex <==
\begin{tikzpicture}
    \begin{axis}[
    scatter/classes={a={mark=o,draw=red}},
    width=\linewidth,
    % line width=0.5,
    x tick label style={font=\footnotesize, draw=none, anchor=north},
    y tick label style={font=\footnotesize, draw=none, anchor=east},
    xlabel={SEL variable value},
    ylabel={SHAP value},
    label style={font=\footnotesize, draw=none},
    legend style={at={(0.95, 0.3)}, anchor=north east, fill=none},
    %y tick label style={
    %    /pgf/number format/.cd,
    %    fixed,
    %    precision=2
    %},
    ]
        % Partial Dependence plot
        \addplot[scatter,only marks, red] table [x=mu, y=shap_mu, col sep=comma] {images/data/SimuResultsPDP.csv};
        
    \end{axis}
\end{tikzpicture}

==> images/tex/SimulationsPerformance.tex <==
\begin{tikzpicture}
    \begin{axis}[
    % width=\linewidth,
    line width=0.5,
    x tick label style={font=\normalsize, draw=none, anchor=north},
    y tick label style={font=\normalsize, draw=none, anchor=east},
    xlabel={Number of columns $p$},
    ylabel={Relative RMSE versus baseline (base 100)},
    label style={font=\normalsize, draw=none},
    legend style={at={(0.95, 0.3)}, anchor=north east, fill=none},
    %y tick label style={
    %    /pgf/number format/.cd,
    %    fixed,
    %    precision=2
    %},
    ]
        % Performance for SEL
        \addplot[teal] table [x=n_cols, y=sel_mean, col sep=comma] {images/data/SimuResultsCauchy.csv};
        \addlegendentry[draw=none]{SEL (MLE)};
        % Confidence interval for SEL
        \addplot+[name path=SEL_p5, lime!50, mark=none, forget plot] table [x=n_cols, y=sel_p5, col sep=comma] {images/data/SimuResultsCauchy.csv};
        \addplot+[name path=SEL_p95, lime!50, mark=none, forget plot] table [x=n_cols, y=sel_p95, col sep=comma] {images/data/SimuResultsCauchy.csv};
        \addplot+[lime!50, forget plot] fill between[of=SEL_p5 and SEL_p95];
    
        % Performance for Moments
        \addplot[red] table [x=n_cols, y=moments_mean, col sep=comma] {images/data/SimuResultsCauchy.csv};
        \addlegendentry[draw=none]{SEL (moments)}
        % Confidence interval for Moments
        \addplot+[name path=mmt_p5, red!25, mark=none, forget plot] table [x=n_cols, y=moments_p5, col sep=comma] {images/data/SimuResultsCauchy.csv};
        \addplot+[name path=mmt_p95, red!25, mark=none, forget plot] table [x=n_cols, y=moments_p95, col sep=comma] {images/data/SimuResultsCauchy.csv};
        \addplot+[red!25, forget plot] fill between[of=mmt_p5 and mmt_p95];
        % Plot baseline
        \addplot[blue] table [x=n_cols, y=vanilla, col sep=comma] {images/data/SimuResultsCauchy.csv};
        
        \addlegendentry[draw=none]{Baseline}
    \end{axis}
\end{tikzpicture}

==> images/tex/VennDiagramAI.tex <==
   
\begin{tikzpicture}
        % left hand
        % \scope
        % \clip 
        %       (1,0) circle (1);
        % \fill (0,0) circle (1);
        % \endscope
        % % right hand
        % \scope
        % \clip 
        %       (0,0) circle (1);
        % \fill (1,0) circle (1);
        % \endscope
        % outline
        \draw (0,3) circle (3) (0,6)  node [text=black,below, draw=none] {AI}
              (0,2.5) circle (2.5) (0,5)  node [text=black,below, draw=none] {Learning}
              (0,2) circle (2) (0.5,4)  node [text=black,text width=2cm,below, draw=none] {Machine Learning}
              % (0,2) ellipse (1cm and 2cm) %[text=black,below] {Statistical Learning}
              (0,1) circle (1) (0.4,2)  node [text=black,text width=1.6cm,below, draw=none] {Deep Learning};
    
        \draw [-stealth] (0.2,5.7) -- (3.5,5.7);
        \draw [-stealth] (0.7,4.7) -- (3.5,4.7);
        \draw [-stealth] (1.2,4.1) -- (3.5,3.7);
        \draw [-stealth] (0.8,3.5) -- (3.5,2.5);
        \draw [-stealth] (0.8,1.5) -- (3.5,1.5);

        \draw[black, ->,thick] (0.2,5.7) -- (3.5,5.7) node [right,draw=none] {\footnotesize{Scripts, rule based systems, etc.}};
        \draw[black, ->,thick] (0.7,4.7) -- (3.5,4.7) node [right,draw=none] {\footnotesize{Algorithms learning from data}};
        \draw[black, ->,thick] (1.2,4.1) -- (3.5,3.7) node [right,draw=none] {\footnotesize{Linear modeling (OLS, logit, etc.)}};
        \draw[black, ->,thick] (0.8,3.5) -- (3.5,2.5) node [right,draw=none] {\footnotesize{Nonlinear modeling (Random Forests, XGBoost, etc.)}};
        \draw[black, ->,thick] (0.8,1.5) -- (3.5,1.5) node [right,draw=none] {\footnotesize{Neural Networks}};
        
        % \node [text width=3cm, draw=none] at (6.1,5.7) {\footnotesize{Scripts, rule based systems, etc.}};
        %\node [text width=5cm, draw=none] at (6.1,4.7) {\footnotesize{Algorithms learning from data}};
        %\node [text width=5cm, draw=none] at (6.1,3.7) {\footnotesize{Linear modeling (OLS, logit, etc.)}};
        %\node [text width=5cm, draw=none] at (6.1,2.5) {\footnotesize{Nonlinear modeling (Random Forests, XGBoost, etc.)}};
        %\node [text width=5cm, draw=none] at (6.1,1.5) {\footnotesize{Neural Networks}};
              % (-2,-2) rectangle (3,2) node [text=black,above] {$H$};
    \end{tikzpicture}

